Ramsey properties of maximal (outer)planar graphs

We study a natural extension of Ramsey theory relative to the classes of maximally planar and maximally outerplanar graphs. This can be seen as a continuation of the study of `Planar Ramsey theory', introduced by Axenovich et al. The question we ask is the following: For a fixed family $\mathcal{K}$ of graphs and a pair of graphs $\{H,F\}$, does there exist an integer $r_{\mathcal{K}} (H, F)$ such that for every graph $G \in \mathcal{K}$ with $|G| \geq r_{\mathcal{K}}(H, F)$, every red/blue edge-colouring of $G$ admits a red copy of $H$ or a blue copy of $F$? When such an integer exists, we say $\{H,F\}$ is unavoidable in $\mathcal{K}$,, and otherwise $\{H,F\}$ is avoidable in $\mathcal{K}$. Our work focuses on this problem where $\mathcal{K} = \mathcal{K}_{\mathrm{MOP}}$ and $\mathcal{K} = \mathcal{K}_{\mathrm{MP}}$, which denote the families of maximal outerplanar (MOP) graphs and maximal planar (MP) graphs, respectively. This framework generalises the classical Ramsey problem relative to these classes, as the case with $\mathcal{K} = \{K_n \colon n \geq 2\}$ corresponds to classical Ramsey. We also study the corresponding Ramsey numbers for MOP and MP, which we denote as $r_{\mathrm{MOP}}(H, F)$ and $r_{\mathrm{MP}}(H, F)$. In the case when $\mathcal{K} = \mathcal{K}_{\mathrm{MOP}}$, we completely determine all unavoidable pairs $\{H, F\}$ with $|E(F)| \geq 2$, together with upper bounds and sometimes exact values of $r_{\mathrm{MOP}}(H, F)$. When $\mathcal{K} = \mathcal{K}_{\mathrm{MP}}$, we completely determine all unavoidable pairs in the diagonal case $\{H, H\}$ when $H$ is connected, showing that $H$ must be one of the graphs $P_3$, $P_4$, $P_5$, $K_{1, 3}$ or the fork graph $S_{2,1,1}$. This work opens up further possibilities in the study of Ramsey theory relative to a class, and we offer several open problems in this vein.

==> figures/c3_mp_infty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (3) at (2.5, 0) {};
		\node [style=vertex] (4) at (0, 0) {};
		\node [style=vertex] (5) at (4.5, 0) {};
		\node [style=vertex] (6) at (-2, 0) {};
		\node [style=vertex] (7) at (-4, 2.5) {};
		\node [style=vertex] (8) at (-4, -2.5) {};
		\node [style=none] (9) at (-4.75, 2.5) {$u$};
		\node [style=none] (10) at (-4.75, -2.5) {$w$};
		\node [style=none] (11) at (-1.75, 0.5) {$v_1$};
		\node [style=none] (12) at (0.25, 0.5) {$v_2$};
		\node [style=none] (13) at (2.75, -1) {$v_{p - 1}$};
		\node [style=none] (14) at (4.75, -1) {$v_{p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (7) to (8);
		\draw [style={blue_edge}] (8) to (6);
		\draw [style={blue_edge}] (8) to (4);
		\draw [style={blue_edge}] (8) to (5);
		\draw [style={blue_edge}] (8) to (3);
		\draw [style={blue_edge}] (7) to (6);
		\draw [style={blue_edge}] (7) to (4);
		\draw [style={blue_edge}] (7) to (3);
		\draw [style={blue_edge}] (7) to (5);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={dashed_red_edge}] (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ck_pk_mp_infty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (1) at (2, 0) {};
		\node [style=vertex] (2) at (4, 0) {};
		\node [style=vertex] (3) at (6, 0) {};
		\node [style=vertex] (4) at (0, 0) {};
		\node [style=vertex] (5) at (8, 0) {};
		\node [style=vertex] (6) at (-2, 0) {};
		\node [style=vertex] (7) at (-4, 3) {};
		\node [style=vertex] (8) at (-4, -3) {};
		\node [style=none] (9) at (-4.75, 3) {$u$};
		\node [style=none] (10) at (-4.75, -3) {$w$};
		\node [style=none] (11) at (-1.75, 0.5) {$v_1$};
		\node [style=none] (12) at (0.25, 0.5) {$v_2$};
		\node [style=none] (13) at (6, -1) {$v_{4p - 1}$};
		\node [style=none] (14) at (8, -1) {$v_{4p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (7) to (8);
		\draw [style={red_edge}] (8) to (6);
		\draw [style={red_edge}] (8) to (4);
		\draw [style={red_edge}] (8) to (5);
		\draw [style={red_edge}] (8) to (3);
		\draw [style={dashed_red_edge}] (8) to (1);
		\draw [style={dashed_red_edge}] (8) to (2);
		\draw [style={blue_edge}] (7) to (6);
		\draw [style={blue_edge}] (7) to (4);
		\draw [style={blue_edge}] (7) to (3);
		\draw [style={blue_edge}] (7) to (5);
		\draw [style={dashed_blue_edge}] (7) to (1);
		\draw [style={dashed_blue_edge}] (7) to (2);
		\draw [style={blue_edge}] (6) to (4);
		\draw [style={dashed_blue_edge}] (1) to (2);
		\draw [style={blue_edge}] (3) to (5);
		\draw [style={dashed_red_edge}] (4) to (1);
		\draw [style={dashed_red_edge}] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f5_fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6, -0.25) {};
		\node [style=vertex] (1) at (-6, 2.75) {};
		\node [style=vertex] (2) at (-8.5, 1.5) {};
		\node [style=vertex] (3) at (-3.5, 1.5) {};
		\node [style=vertex] (4) at (-7.5, -3) {};
		\node [style=vertex] (5) at (-4.5, -3) {};
		\node [style=vertex] (6) at (-3, -1) {};
		\node [style=vertex] (7) at (-9, -1) {};
		\node [style=vertex] (8) at (6, -0.25) {};
		\node [style=vertex] (9) at (6, 2.75) {};
		\node [style=vertex] (10) at (3.5, 1.5) {};
		\node [style=vertex] (11) at (8.5, 1.5) {};
		\node [style=vertex] (12) at (4.5, -3) {};
		\node [style=vertex] (13) at (7.5, -3) {};
		\node [style=vertex] (14) at (9, -1) {};
		\node [style=vertex] (15) at (3, -1) {};
		\node [style=none] (16) at (-6, -4.5) {\textsc{Type I}};
		\node [style=none] (17) at (6, -4.5) {\textsc{Type II}};
		\node [style=none] (18) at (-9.5, 2) {$v_{i-1}$};
		\node [style=none] (19) at (-6, 3.5) {$v_i$};
		\node [style=none] (20) at (-2.5, 2) {$v_{i+1}$};
		\node [style=none] (22) at (-4, -3.5) {$v_k$};
		\node [style=none] (24) at (-8, -3.5) {$v_1$};
		\node [style=none] (25) at (4, -3.5) {$v_1$};
		\node [style=none] (26) at (8, -3.5) {$v_k$};
		\node [style=none] (29) at (6, 3.5) {$v_i$};
		\node [style=none] (30) at (2.5, 2) {$v_{i-1}$};
		\node [style=none] (31) at (9.5, 2) {$v_{i+1}$};
		\node [style=none] (32) at (-6, -1) {$c$};
		\node [style=none] (33) at (6, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (4) to (5);
		\draw [style={red_edge}] (2) to (1);
		\draw [style={red_edge}] (1) to (0);
		\draw (0) to (3);
		\draw (0) to (6);
		\draw (1) to (3);
		\draw (3) to (6);
		\draw (2) to (7);
		\draw (7) to (4);
		\draw (5) to (6);
		\draw [style={red_edge}] (0) to (4);
		\draw [style={red_edge}] (0) to (5);
		\draw (7) to (0);
		\draw (2) to (0);
		\draw [style={dashed_edge}] (12) to (13);
		\draw [style={blue_edge}] (10) to (9);
		\draw [style={blue_edge}] (9) to (8);
		\draw (8) to (11);
		\draw (8) to (14);
		\draw [style={blue_edge}] (9) to (11);
		\draw (11) to (14);
		\draw (10) to (15);
		\draw (15) to (12);
		\draw (13) to (14);
		\draw (8) to (12);
		\draw (8) to (13);
		\draw (15) to (8);
		\draw (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f5_fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (8) at (0, 0) {};
		\node [style=vertex] (9) at (0, 2.75) {};
		\node [style=vertex] (10) at (-2.5, 1.25) {};
		\node [style=vertex] (11) at (2.5, 1.25) {};
		\node [style=vertex] (13) at (0, -2.75) {};
		\node [style=vertex] (14) at (2.5, -1.25) {};
		\node [style=vertex] (15) at (-2.5, -1.25) {};
		\node [style=none] (26) at (0, -3.5) {$v_j$};
		\node [style=none] (27) at (3.75, -1.5) {$v_{i+2}$};
		\node [style=none] (28) at (-3.75, -1.5) {$v_{i-2}$};
		\node [style=none] (29) at (0, 3.5) {$v_i$};
		\node [style=none] (30) at (-3.75, 1.75) {$v_{i-1}$};
		\node [style=none] (31) at (3.75, 1.75) {$v_{i+1}$};
		\node [style=none] (33) at (-0.5, -0.75) {$c$};
		\node [style=vertex] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (3.25, -3.5) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (10) to (9);
		\draw [style={blue_edge}] (9) to (8);
		\draw (8) to (11);
		\draw [style={red_edge}] (8) to (14);
		\draw [style={blue_edge}] (9) to (11);
		\draw [style={red_edge}] (11) to (14);
		\draw [style={red_edge}] (10) to (15);
		\draw [style={red_edge}] (8) to (13);
		\draw [style={red_edge}] (15) to (8);
		\draw (10) to (8);
		\draw [style={dashed_edge}] (15) to (13);
		\draw [style={dashed_edge}] (13) to (14);
		\draw [style={red_edge}] (13) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f5_fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4.75, 0) {};
		\node [style=vertex] (1) at (-4.75, 2.75) {};
		\node [style=vertex] (2) at (-6.75, 2) {};
		\node [style=vertex] (3) at (-2.75, 2) {};
		\node [style=vertex] (4) at (-6.75, -2) {};
		\node [style=vertex] (5) at (-2.75, -2) {};
		\node [style=vertex] (6) at (-2, 0) {};
		\node [style=vertex] (7) at (-7.5, 0) {};
		\node [style=none] (19) at (-4.75, 3.5) {$v_i$};
		\node [style=none] (20) at (-1.75, 2) {$v_{i+1}$};
		\node [style=none] (32) at (-5.25, -1) {$c$};
		\node [style=vertex] (34) at (-4.75, -2.75) {};
		\node [style=vertex] (35) at (4.75, 0) {};
		\node [style=vertex] (36) at (4.75, 2.75) {};
		\node [style=vertex] (37) at (2.75, 2) {};
		\node [style=vertex] (38) at (6.75, 2) {};
		\node [style=vertex] (39) at (2.75, -2) {};
		\node [style=vertex] (40) at (6.75, -2) {};
		\node [style=vertex] (41) at (7.5, 0) {};
		\node [style=vertex] (42) at (2, 0) {};
		\node [style=none] (43) at (4.75, 3.5) {$v_i$};
		\node [style=none] (44) at (7.75, 2) {$v_{i+1}$};
		\node [style=none] (45) at (4.25, -1) {$c$};
		\node [style=vertex] (46) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed_edge}] (2) to (1);
		\draw [style={red_edge}] (1) to (0);
		\draw [style={blue_edge}] (0) to (3);
		\draw (0) to (6);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={dashed_edge}] (3) to (6);
		\draw [style={dashed_edge}] (2) to (7);
		\draw [style={dashed_edge}] (7) to (4);
		\draw [style={dashed_edge}] (5) to (6);
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={red_edge}] (0) to (5);
		\draw [style={blue_edge}] (7) to (0);
		\draw (2) to (0);
		\draw [style={dashed_edge}] (5) to (34);
		\draw [style={dashed_edge}] (34) to (4);
		\draw [style={red_edge}] (0) to (34);
		\draw [style={dashed_edge}] (37) to (36);
		\draw [style={red_edge}] (36) to (35);
		\draw [style={blue_edge}] (35) to (38);
		\draw (35) to (41);
		\draw [style={blue_edge}] (36) to (38);
		\draw [style={dashed_edge}] (38) to (41);
		\draw [style={dashed_edge}] (37) to (42);
		\draw [style={dashed_edge}] (42) to (39);
		\draw [style={dashed_edge}] (40) to (41);
		\draw [style={blue_edge}] (35) to (39);
		\draw [style={red_edge}] (35) to (40);
		\draw [style={blue_edge}] (42) to (35);
		\draw (37) to (35);
		\draw [style={dashed_edge}] (40) to (46);
		\draw [style={dashed_edge}] (46) to (39);
		\draw [style={red_edge}] (35) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f5_fig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6, 0) {};
		\node [style=vertex] (1) at (-6, 3) {};
		\node [style=vertex] (2) at (-8.5, 1.75) {};
		\node [style=vertex] (3) at (-3.5, 1.75) {};
		\node [style=vertex] (4) at (-7.5, -2.75) {};
		\node [style=vertex] (5) at (-4.5, -2.75) {};
		\node [style=vertex] (6) at (-3, -0.75) {};
		\node [style=vertex] (7) at (-9, -0.75) {};
		\node [style=none] (21) at (-2, -1.25) {$v_{j+1}$};
		\node [style=none] (22) at (-4, -3.25) {$v_j$};
		\node [style=none] (23) at (-10, -1.25) {$v_{j-2}$};
		\node [style=none] (24) at (-8, -3.25) {$v_{j-1}$};
		\node [style=none] (32) at (-6, -0.75) {$c$};
		\node [style=vertex] (34) at (-2, -3.25) {};
		\node [style=none] (35) at (-1.25, -3.25) {$x$};
		\node [style=vertex] (36) at (6, 0) {};
		\node [style=vertex] (37) at (6, 3) {};
		\node [style=vertex] (38) at (3.5, 1.75) {};
		\node [style=vertex] (39) at (8.5, 1.75) {};
		\node [style=vertex] (40) at (4.5, -2.75) {};
		\node [style=vertex] (41) at (7.5, -2.75) {};
		\node [style=vertex] (42) at (9, -0.75) {};
		\node [style=vertex] (43) at (3, -0.75) {};
		\node [style=none] (44) at (2.5, 2.25) {$u$};
		\node [style=none] (46) at (9.5, 2.25) {$v$};
		\node [style=none] (48) at (8, -3.25) {$v_j$};
		\node [style=none] (51) at (6, -0.75) {$c$};
		\node [style=vertex] (52) at (10, -3.25) {};
		\node [style=none] (53) at (10.75, -3.25) {$x$};
		\node [style=none] (54) at (-6, -4) {(a)};
		\node [style=none] (55) at (6, -4) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4) to (5);
		\draw [style={red_edge}] (2) to (1);
		\draw (1) to (0);
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (0) to (6);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={dashed_red_edge}] (3) to (6);
		\draw [style={dashed_red_edge}] (2) to (7);
		\draw [style={red_edge}] (7) to (4);
		\draw [style={red_edge}] (5) to (6);
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style={blue_edge}] (7) to (0);
		\draw [style={blue_edge}] (2) to (0);
		\draw [style={red_edge}] (5) to (34);
		\draw [style={red_edge}] (40) to (41);
		\draw [style={red_edge}] (38) to (37);
		\draw (37) to (36);
		\draw [style={blue_edge}] (36) to (39);
		\draw [style={blue_edge}] (36) to (42);
		\draw [style={red_edge}] (37) to (39);
		\draw [style={dashed_red_edge}] (39) to (42);
		\draw [style={dashed_red_edge}] (38) to (43);
		\draw [style={red_edge}] (43) to (40);
		\draw [style={red_edge}] (41) to (42);
		\draw [style={blue_edge}] (36) to (40);
		\draw [style={blue_edge}] (36) to (41);
		\draw [style={blue_edge}] (43) to (36);
		\draw [style={blue_edge}] (38) to (36);
		\draw [style={blue_edge}] (41) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f5_fig5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-6, 0) {};
		\node [style=vertex] (1) at (-6, 3) {};
		\node [style=vertex] (2) at (-8.5, 1.75) {};
		\node [style=vertex] (3) at (-3.5, 1.75) {};
		\node [style=vertex] (4) at (-7.5, -2.75) {};
		\node [style=vertex] (5) at (-4.5, -2.75) {};
		\node [style=vertex] (6) at (-3, -0.75) {};
		\node [style=vertex] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (-8, -3.25) {$v_{j-1}$};
		\node [style=none] (9) at (-4, -3.25) {$v_j$};
		\node [style=none] (10) at (-6, -0.75) {$c$};
		\node [style=vertex] (11) at (-2, -3.25) {};
		\node [style=none] (12) at (-1.25, -3.25) {$x$};
		\node [style=none] (13) at (-6, -4) {(a)};
		\node [style=none] (14) at (-6, 3.75) {$v_i$};
		\node [style=none] (15) at (-9.5, 2.25) {$v_{i+1}$};
		\node [style=none] (16) at (-10, -1.25) {$v_{j-2}$};
		\node [style=none] (17) at (-2, -1.25) {$v_{j+1}$};
		\node [style=vertex] (18) at (6, 0) {};
		\node [style=vertex] (19) at (6, 3) {};
		\node [style=vertex] (20) at (3.5, 1.75) {};
		\node [style=vertex] (21) at (8.5, 1.75) {};
		\node [style=vertex] (22) at (4.5, -2.75) {};
		\node [style=vertex] (23) at (7.5, -2.75) {};
		\node [style=vertex] (24) at (9, -0.75) {};
		\node [style=vertex] (25) at (3, -0.75) {};
		\node [style=none] (27) at (8, -3.25) {$v_j$};
		\node [style=none] (28) at (6, -0.75) {$c$};
		\node [style=vertex] (29) at (10, -3.25) {};
		\node [style=none] (30) at (10.75, -3.25) {$x$};
		\node [style=none] (31) at (6, -4) {(b)};
		\node [style=none] (32) at (6, 3.75) {$v_i$};
		\node [style=none] (33) at (2.5, 2.25) {$v_{i+1}$};
		\node [style=none] (34) at (9.5, 2.25) {$u$};
		\node [style=none] (35) at (10, -1) {$v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (4) to (5);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={red_edge}] (1) to (0);
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (0) to (6);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={dashed_red_edge}] (3) to (6);
		\draw [style={dashed_red_edge}] (2) to (7);
		\draw [style={red_edge}] (7) to (4);
		\draw [style={red_edge}] (5) to (6);
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style={blue_edge}] (7) to (0);
		\draw [style={red_edge}] (2) to (0);
		\draw [style={red_edge}] (5) to (11);
		\draw [style={red_edge}] (22) to (23);
		\draw [style={blue_edge}] (20) to (19);
		\draw [style={red_edge}] (19) to (18);
		\draw [style={blue_edge}] (18) to (21);
		\draw [style={blue_edge}] (18) to (24);
		\draw [style={red_edge}] (19) to (21);
		\draw [style={dashed_red_edge}] (21) to (24);
		\draw [style={dashed_red_edge}] (20) to (25);
		\draw [style={red_edge}] (25) to (22);
		\draw [style={red_edge}] (23) to (24);
		\draw [style={blue_edge}] (18) to (22);
		\draw [style={blue_edge}] (18) to (23);
		\draw [style={blue_edge}] (25) to (18);
		\draw [style={red_edge}] (20) to (18);
		\draw [style={blue_edge}] (23) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/k1_4_inf_6colouring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-9.5, 1) {};
		\node [style=vertex] (1) at (-6.5, 1) {};
		\node [style=vertex] (2) at (-8, -1.5) {};
		\node [style=none] (3) at (-10.25, 1.5) {$v_i$};
		\node [style=none] (4) at (-5.75, 1.5) {$u_i$};
		\node [style=none] (5) at (-8, -2.25) {$w_i$};
		\node [style=vertex] (6) at (-8, 7) {};
		\node [style=vertex] (7) at (-15, -3.5) {};
		\node [style=vertex] (8) at (-1, -3.5) {};
		\node [style=none] (9) at (-8, 7.75) {$v_{i - 1}$};
		\node [style=none] (10) at (-0.25, -4.25) {$u_{i - 1}$};
		\node [style=none] (11) at (-15.75, -4) {$w_{i - 1}$};
		\node [style=none] (12) at (-9.25, 7.5) {};
		\node [style=none] (13) at (-6.75, 7.5) {};
		\node [style=none] (14) at (-16, -2.75) {};
		\node [style=none] (15) at (-14.5, -4.75) {};
		\node [style=none] (16) at (-1.5, -4.75) {};
		\node [style=none] (17) at (0, -2.75) {};
		\node [style=vertex] (18) at (6.5, 2.25) {};
		\node [style=vertex] (19) at (9.5, 2.25) {};
		\node [style=vertex] (20) at (8, 4.75) {};
		\node [style=none] (21) at (5.75, 1.5) {$w_{i+1}$};
		\node [style=none] (22) at (10.25, 1.5) {$u_{i+1}$};
		\node [style=none] (23) at (8, 5.5) {$v_{i+1}$};
		\node [style=vertex] (24) at (8, -3.75) {};
		\node [style=vertex] (25) at (1, 6.75) {};
		\node [style=vertex] (26) at (15, 6.75) {};
		\node [style=none] (27) at (8, -4.75) {$w_i$};
		\node [style=none] (28) at (15.75, 7.5) {$u_i$};
		\node [style=none] (29) at (0.25, 7.5) {$v_i$};
		\node [style=none] (30) at (6.75, -4.5) {};
		\node [style=none] (31) at (9.25, -4.5) {};
		\node [style=none] (32) at (-0.25, 6.5) {};
		\node [style=none] (33) at (1.5, 8) {};
		\node [style=none] (34) at (14.5, 8) {};
		\node [style=none] (35) at (16.25, 6.5) {};
		\node [style=none] (36) at (-8, -6) {(a)};
		\node [style=none] (37) at (8, -6) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=R] (0) to (1);
		\draw [style=G] (1) to (2);
		\draw [style=B] (2) to (0);
		\draw [style=B] (7) to (6);
		\draw [style=R] (6) to (8);
		\draw [style=G] (7) to (8);
		\draw [style=T] (7) to (2);
		\draw [style=P] (2) to (8);
		\draw [style=P] (7) to (0);
		\draw [style=T] (0) to (6);
		\draw [style=P] (6) to (1);
		\draw [style=T] (1) to (8);
		\draw [style=Gd] (12.center) to (6);
		\draw [style=Od] (6) to (13.center);
		\draw [style=Od] (8) to (16.center);
		\draw [style=Bd] (8) to (17.center);
		\draw [style=Od] (7) to (14.center);
		\draw [style=Rd] (7) to (15.center);
		\draw [style=G] (18) to (19);
		\draw [style=R] (19) to (20);
		\draw [style=B] (20) to (18);
		\draw [style=B] (25) to (24);
		\draw [style=G] (24) to (26);
		\draw [style=R] (25) to (26);
		\draw [style=G] (25) to (20);
		\draw [style=O] (20) to (26);
		\draw [style=O] (25) to (18);
		\draw [style=R] (18) to (24);
		\draw [style=O] (24) to (19);
		\draw [style=B] (19) to (26);
		\draw [style=Td] (30.center) to (24);
		\draw [style=Pd] (24) to (31.center);
		\draw [style=Pd] (26) to (34.center);
		\draw [style=Td] (26) to (35.center);
		\draw [style=Pd] (25) to (32.center);
		\draw [style=Td] (25) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (-2, -1) {};
		\node [style=vertex] (3) at (2, -1) {};
		\node [style=vertex] (4) at (-4, -1) {};
		\node [style=vertex] (5) at (4, -1) {};
		\node [style=vertex] (6) at (-6, -1) {};
		\node [style=vertex] (7) at (6, -1) {};
		\node [style=none] (8) at (0, 1.5) {$u$};
		\node [style=none] (9) at (-6, -1.75) {$v_1$};
		\node [style=none] (10) at (-4, -1.75) {$v_2$};
		\node [style=none] (11) at (6, -1.75) {$v_p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (6);
		\draw [style={blue_edge}] (0) to (4);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (0) to (1);
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style={blue_edge}] (0) to (7);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={red_edge}] (4) to (2);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={red_edge}] (5) to (7);
		\draw [style={dashed_red_edge}] (2) to (1);
		\draw [style={dashed_red_edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (1, 1) {};
		\node [style=vertex] (2) at (-1, -1) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (3, 1) {};
		\node [style=vertex] (5) at (3, -1) {};
		\node [style=vertex] (6) at (5, 1) {};
		\node [style=vertex] (7) at (5, -1) {};
		\node [style=vertex] (8) at (-3, 1) {};
		\node [style=vertex] (9) at (-3, -1) {};
		\node [style=vertex] (10) at (-5, 1) {};
		\node [style=vertex] (11) at (-5, -1) {};
		\node [style=none] (12) at (-5, 1.75) {$v_1$};
		\node [style=none] (13) at (-5, -1.75) {$v_2$};
		\node [style=none] (14) at (-3, 1.75) {$v_3$};
		\node [style=none] (15) at (-3, -1.75) {$v_4$};
		\node [style=none] (16) at (5, 1.75) {$v_{2p-1}$};
		\node [style=none] (17) at (5, -1.75) {$v_{2p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (11) to (8);
		\draw [style={blue_edge}] (8) to (9);
		\draw [style={blue_edge}] (9) to (0);
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (1) to (3);
		\draw [style={blue_edge}] (3) to (4);
		\draw [style={blue_edge}] (4) to (5);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style={red_edge}] (10) to (11);
		\draw [style={red_edge}] (11) to (9);
		\draw [style={red_edge}] (9) to (2);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={red_edge}] (5) to (7);
		\draw [style={red_edge}] (7) to (6);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={red_edge}] (4) to (1);
		\draw [style={red_edge}] (10) to (8);
		\draw [style={red_edge}] (8) to (0);
		\draw [style={dashed_blue_edge}] (2) to (1);
		\draw [style={dashed_red_edge}] (0) to (1);
		\draw [style={dashed_red_edge}] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (1, 1) {};
		\node [style=vertex] (2) at (-1, -1) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (3, 1) {};
		\node [style=vertex] (5) at (3, -1) {};
		\node [style=vertex] (6) at (5, 1) {};
		\node [style=vertex] (7) at (5, -1) {};
		\node [style=vertex] (8) at (-3, 1) {};
		\node [style=vertex] (9) at (-3, -1) {};
		\node [style=vertex] (10) at (-5, 1) {};
		\node [style=vertex] (11) at (-5, -1) {};
		\node [style=none] (12) at (-5, 1.75) {$v_1$};
		\node [style=none] (13) at (-5, -1.75) {$v_2$};
		\node [style=none] (14) at (-3, 1.75) {$v_3$};
		\node [style=none] (15) at (-3, -1.75) {$v_4$};
		\node [style=none] (16) at (5, 1.75) {$v_{2p-1}$};
		\node [style=none] (17) at (5, -1.75) {$v_{2p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (11) to (8);
		\draw [style={red_edge}] (8) to (9);
		\draw [style={blue_edge}] (9) to (0);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={blue_edge}] (3) to (4);
		\draw [style={red_edge}] (4) to (5);
		\draw [style={blue_edge}] (5) to (6);
		\draw [style={red_edge}] (10) to (11);
		\draw [style={red_edge}] (11) to (9);
		\draw [style={red_edge}] (9) to (2);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={red_edge}] (5) to (7);
		\draw [style={red_edge}] (7) to (6);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={red_edge}] (4) to (1);
		\draw [style={red_edge}] (10) to (8);
		\draw [style={red_edge}] (8) to (0);
		\draw [style={dashed_blue_edge}] (2) to (1);
		\draw [style={dashed_red_edge}] (0) to (1);
		\draw [style={dashed_red_edge}] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (1, 1) {};
		\node [style=vertex] (2) at (-1, -1) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (3, 1) {};
		\node [style=vertex] (5) at (3, -1) {};
		\node [style=vertex] (6) at (5, 1) {};
		\node [style=vertex] (7) at (5, -1) {};
		\node [style=vertex] (8) at (-3, 1) {};
		\node [style=vertex] (9) at (-3, -1) {};
		\node [style=vertex] (10) at (-5, 1) {};
		\node [style=vertex] (11) at (-5, -1) {};
		\node [style=none] (12) at (-5, 1.75) {$v_1$};
		\node [style=none] (13) at (-5, -1.75) {$v_2$};
		\node [style=none] (14) at (-3, 1.75) {$v_3$};
		\node [style=none] (15) at (-3, -1.75) {$v_4$};
		\node [style=none] (16) at (5, 1.75) {$v_{2p-1}$};
		\node [style=none] (17) at (5, -1.75) {$v_{2p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (8) to (9);
		\draw [style={blue_edge}] (9) to (0);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={blue_edge}] (3) to (4);
		\draw [style={red_edge}] (4) to (5);
		\draw [style={red_edge}] (10) to (11);
		\draw [style={red_edge}] (11) to (9);
		\draw [style={blue_edge}] (9) to (2);
		\draw [style={blue_edge}] (3) to (5);
		\draw [style={red_edge}] (5) to (7);
		\draw [style={red_edge}] (7) to (6);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={blue_edge}, in=360, out=180] (4) to (1);
		\draw [style={red_edge}] (10) to (8);
		\draw [style={blue_edge}, in=180, out=0] (8) to (0);
		\draw [style={dashed_red_edge}] (0) to (1);
		\draw [style={dashed_red_edge}] (2) to (3);
		\draw [style={red_edge}] (10) to (9);
		\draw [style={dashed_red_edge}] (0) to (3);
		\draw [style={red_edge}] (4) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 1) {};
		\node [style=vertex] (1) at (0, -1) {};
		\node [style=vertex] (2) at (-2, -1) {};
		\node [style=vertex] (3) at (2, -1) {};
		\node [style=vertex] (4) at (-4, -1) {};
		\node [style=vertex] (5) at (4, -1) {};
		\node [style=vertex] (6) at (-6, -1) {};
		\node [style=vertex] (7) at (6, -1) {};
		\node [style=none] (8) at (0, 1.5) {$u$};
		\node [style=none] (9) at (-6, -1.75) {$v_1$};
		\node [style=none] (10) at (-4, -1.75) {$v_2$};
		\node [style=none] (11) at (6, -1.75) {$v_{2p}$};
		\node [style=none] (12) at (4, -1.75) {$v_{2p - 1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (0) to (6);
		\draw [style={red_edge}] (0) to (4);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (0) to (1);
		\draw [style={red_edge}] (0) to (3);
		\draw [style={red_edge}] (0) to (5);
		\draw [style={red_edge}] (0) to (7);
		\draw [style={red_edge}] (6) to (4);
		\draw [style={blue_edge}] (4) to (2);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={blue_edge}] (5) to (7);
		\draw [style={dashed_red_edge}] (2) to (1);
		\draw [style={dashed_blue_edge}] (1) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_fig6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-1, 1) {};
		\node [style=vertex] (1) at (1, 1) {};
		\node [style=vertex] (2) at (-1, -1) {};
		\node [style=vertex] (3) at (1, -1) {};
		\node [style=vertex] (4) at (3, 1) {};
		\node [style=vertex] (5) at (3, -1) {};
		\node [style=vertex] (6) at (5, 1) {};
		\node [style=vertex] (7) at (5, -1) {};
		\node [style=vertex] (8) at (-3, 1) {};
		\node [style=vertex] (9) at (-3, -1) {};
		\node [style=vertex] (10) at (-5, 1) {};
		\node [style=vertex] (11) at (-5, -1) {};
		\node [style=none] (12) at (-5, 1.75) {$v_1$};
		\node [style=none] (13) at (-5, -1.75) {$v_2$};
		\node [style=none] (14) at (-3, 1.75) {$v_3$};
		\node [style=none] (15) at (-3, -1.75) {$v_4$};
		\node [style=none] (16) at (5, 1.75) {$v_{2p-1}$};
		\node [style=none] (17) at (5, -1.75) {$v_{2p}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (10) to (8);
		\draw [style={blue_edge}] (11) to (9);
		\draw [style={blue_edge}] (4) to (6);
		\draw [style={blue_edge}] (5) to (7);
		\draw [style={dashed_blue_edge}] (2) to (3);
		\draw [style={dashed_blue_edge}] (0) to (1);
		\draw [style={dashed_red_edge}] (2) to (1);
		\draw [style={red_edge}] (10) to (11);
		\draw [style={red_edge}] (11) to (8);
		\draw [style={red_edge}] (8) to (9);
		\draw [style={red_edge}] (9) to (0);
		\draw [style={red_edge}] (8) to (0);
		\draw [style={red_edge}] (9) to (2);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (1) to (3);
		\draw [style={red_edge}] (1) to (4);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={red_edge}] (3) to (4);
		\draw [style={red_edge}] (4) to (5);
		\draw [style={red_edge}] (5) to (6);
		\draw [style={red_edge}] (6) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_p5_p4_n8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-2.75, 0) {};
		\node [style=vertex] (1) at (2.75, 0) {};
		\node [style=vertex] (2) at (-1.75, 1.75) {};
		\node [style=vertex] (3) at (1.75, 1.75) {};
		\node [style=vertex] (4) at (0, 2.75) {};
		\node [style=vertex] (5) at (-1.75, -1.75) {};
		\node [style=vertex] (6) at (1.75, -1.75) {};
		\node [style=vertex] (7) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (2);
		\draw [style={blue_edge}] (2) to (4);
		\draw [style={blue_edge}] (7) to (6);
		\draw [style={blue_edge}] (6) to (1);
		\draw [style={red_edge}] (4) to (3);
		\draw [style={red_edge}] (3) to (1);
		\draw [style={red_edge}] (0) to (5);
		\draw [style={red_edge}] (5) to (7);
		\draw [style={red_edge}] (5) to (3);
		\draw [style={red_edge}] (2) to (5);
		\draw [style={red_edge}] (6) to (3);
		\draw [style={blue_edge}] (2) to (3);
		\draw [style={blue_edge}] (5) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_s211_fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3, 0) {};
		\node [style=vertex] (1) at (0, -2) {};
		\node [style=vertex] (2) at (0, 2) {};
		\node [style=vertex] (3) at (0, 0) {};
		\node [style=vertex] (4) at (3, -2) {};
		\node [style=none] (5) at (-3.75, 0) {$x$};
		\node [style=none] (6) at (0.75, -1.5) {$c$};
		\node [style=none] (7) at (3.75, -2) {$d$};
		\node [style=none] (8) at (0.75, 2) {$a$};
		\node [style=none] (9) at (0.75, 0) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={red_edge}] (0) to (1);
		\draw [style={red_edge}] (1) to (4);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mop_s221_p3_n6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 2) {};
		\node [style=vertex] (1) at (-3, 0) {};
		\node [style=vertex] (2) at (3, 0) {};
		\node [style=vertex] (3) at (-3, -3) {};
		\node [style=vertex] (4) at (3, -3) {};
		\node [style=vertex] (5) at (0, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (1) to (0);
		\draw [style={blue_edge}] (5) to (4);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (2) to (4);
		\draw [style={red_edge}] (5) to (3);
		\draw [style={red_edge}] (3) to (1);
		\draw [style={red_edge}] (1) to (2);
		\draw [style={red_edge}] (1) to (5);
		\draw [style={red_edge}] (5) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mp_p5_n5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3, -2) {};
		\node [style=vertex] (1) at (3, -2) {};
		\node [style=vertex] (2) at (0, 2.75) {};
		\node [style=vertex] (3) at (0, 1) {};
		\node [style=vertex] (4) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (0) to (1);
		\draw [style={blue_edge}] (4) to (0);
		\draw [style={blue_edge}] (4) to (1);
		\draw [style={blue_edge}] (3) to (1);
		\draw [style={blue_edge}] (2) to (1);
		\draw [style={red_edge}] (3) to (4);
		\draw [style={red_edge}] (2) to (3);
		\draw [style={red_edge}] (0) to (2);
		\draw [style={red_edge}] (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mp_s211_n10_n12_exceptions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-7, 5) {};
		\node [style=vertex] (1) at (-1.5, -4) {};
		\node [style=vertex] (2) at (-12.5, -4) {};
		\node [style=vertex] (3) at (-7, 1.5) {};
		\node [style=vertex] (4) at (-8.5, 0.5) {};
		\node [style=vertex] (5) at (-5.5, 0.5) {};
		\node [style=vertex] (6) at (-8, -1.25) {};
		\node [style=vertex] (7) at (-6, -1.25) {};
		\node [style=vertex] (8) at (-7, 0) {};
		\node [style=vertex] (9) at (-7, -2.75) {};
		\node [style=vertex] (10) at (7, 5) {};
		\node [style=vertex] (11) at (12.5, -4) {};
		\node [style=vertex] (12) at (1.5, -4) {};
		\node [style=vertex] (13) at (7, 1.5) {};
		\node [style=vertex] (14) at (5.25, 0.25) {};
		\node [style=vertex] (15) at (8.75, 0.25) {};
		\node [style=vertex] (16) at (5.25, -1.5) {};
		\node [style=vertex] (17) at (8.75, -1.5) {};
		\node [style=vertex] (18) at (7, -2.75) {};
		\node [style=vertex] (19) at (6.25, -0.25) {};
		\node [style=vertex] (20) at (7.75, -0.25) {};
		\node [style=vertex] (21) at (7, -1.5) {};
		\node [style=none] (22) at (-7, -5) {(a)};
		\node [style=none] (23) at (7, -5) {(b)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (0) to (1);
		\draw (2) to (1);
		\draw (0) to (3);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (4) to (3);
		\draw (3) to (5);
		\draw (5) to (7);
		\draw (7) to (6);
		\draw (6) to (4);
		\draw (3) to (8);
		\draw (4) to (8);
		\draw (6) to (8);
		\draw (8) to (7);
		\draw (8) to (5);
		\draw (6) to (9);
		\draw (9) to (7);
		\draw (2) to (9);
		\draw (9) to (1);
		\draw (2) to (6);
		\draw (2) to (4);
		\draw (7) to (1);
		\draw (5) to (1);
		\draw (10) to (12);
		\draw (10) to (11);
		\draw (12) to (11);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (21) to (19);
		\draw (14) to (13);
		\draw (13) to (15);
		\draw (15) to (17);
		\draw (17) to (18);
		\draw (18) to (16);
		\draw (16) to (14);
		\draw (14) to (19);
		\draw (19) to (13);
		\draw (16) to (19);
		\draw (13) to (20);
		\draw (20) to (15);
		\draw (20) to (17);
		\draw (17) to (21);
		\draw (21) to (18);
		\draw (16) to (21);
		\draw (10) to (13);
		\draw (10) to (14);
		\draw (10) to (15);
		\draw (12) to (14);
		\draw (12) to (16);
		\draw (12) to (18);
		\draw (18) to (11);
		\draw (11) to (17);
		\draw (11) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mp_s211_n8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 4) {};
		\node [style=vertex] (1) at (5, -4) {};
		\node [style=vertex] (2) at (-5, -4) {};
		\node [style=vertex] (3) at (0, -2.5) {};
		\node [style=vertex] (4) at (0, -1) {};
		\node [style=vertex] (5) at (-1, 0.5) {};
		\node [style=vertex] (6) at (1, 0.5) {};
		\node [style=vertex] (7) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (2) to (0);
		\draw [style={blue_edge}] (0) to (1);
		\draw [style={blue_edge}] (2) to (5);
		\draw [style={blue_edge}] (6) to (1);
		\draw [style={blue_edge}] (5) to (4);
		\draw [style={blue_edge}] (4) to (6);
		\draw [style={red_edge}] (0) to (5);
		\draw [style={red_edge}] (0) to (6);
		\draw [style={red_edge}] (0) to (7);
		\draw [style={red_edge}] (5) to (6);
		\draw [style={red_edge}] (7) to (5);
		\draw [style={red_edge}] (7) to (6);
		\draw [style={red_edge}] (2) to (4);
		\draw [style={red_edge}] (4) to (1);
		\draw [style={red_edge}] (4) to (3);
		\draw [style={red_edge}] (2) to (3);
		\draw [style={red_edge}] (3) to (1);
		\draw [style={red_edge}] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p5_pum_n6_cex.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (0, 3) {};
		\node [style=vertex] (1) at (0, -0.75) {};
		\node [style=vertex] (2) at (0, 0.25) {};
		\node [style=vertex] (3) at (0, 1.25) {};
		\node [style=vertex] (4) at (-2.75, -2) {};
		\node [style=vertex] (5) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={blue_edge}] (4) to (5);
		\draw [style={blue_edge}] (4) to (0);
		\draw [style={blue_edge}] (0) to (5);
		\draw [style={blue_edge}] (0) to (3);
		\draw [style={blue_edge}] (4) to (3);
		\draw [style={blue_edge}] (4) to (2);
		\draw [style={blue_edge}] (4) to (1);
		\draw [style={red_edge}] (1) to (5);
		\draw [style={red_edge}] (2) to (5);
		\draw [style={red_edge}] (3) to (5);
		\draw [style={red_edge}] (3) to (2);
		\draw [style={red_edge}] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trees_n6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-12, 2.5) {};
		\node [style=vertex] (1) at (-11, 2.5) {};
		\node [style=vertex] (2) at (-10, 2.5) {};
		\node [style=vertex] (3) at (-9, 2.5) {};
		\node [style=vertex] (4) at (-8, 2.5) {};
		\node [style=vertex] (5) at (-7, 2.5) {};
		\node [style=vertex] (6) at (6, 3.25) {};
		\node [style=vertex] (7) at (6, 1.75) {};
		\node [style=vertex] (8) at (7.5, 2.5) {};
		\node [style=vertex] (9) at (9.5, 2.5) {};
		\node [style=vertex] (10) at (11, 3.25) {};
		\node [style=vertex] (11) at (11, 1.75) {};
		\node [style=vertex] (12) at (-3, 2.5) {};
		\node [style=vertex] (13) at (-2, 2.5) {};
		\node [style=vertex] (14) at (-1, 2.5) {};
		\node [style=vertex] (15) at (0, 2.5) {};
		\node [style=vertex] (16) at (2, 3.25) {};
		\node [style=vertex] (17) at (2, 1.75) {};
		\node [style=vertex] (18) at (-2.25, -2) {};
		\node [style=vertex] (19) at (-1.25, -2) {};
		\node [style=vertex] (20) at (-0.25, -2) {};
		\node [style=vertex] (21) at (1.5, -2) {};
		\node [style=vertex] (22) at (1, -1) {};
		\node [style=vertex] (23) at (1, -3) {};
		\node [style=vertex] (24) at (-12, -2) {};
		\node [style=vertex] (25) at (-11, -2) {};
		\node [style=vertex] (26) at (-9, -1.25) {};
		\node [style=vertex] (27) at (-9, -2.75) {};
		\node [style=vertex] (28) at (-7, -1.25) {};
		\node [style=vertex] (29) at (-7, -2.75) {};
		\node [style=vertex] (30) at (7.5, -1) {};
		\node [style=vertex] (31) at (7.5, -3) {};
		\node [style=vertex] (32) at (9.5, -1) {};
		\node [style=vertex] (33) at (9.5, -3) {};
		\node [style=vertex] (34) at (8.5, -2) {};
		\node [style=vertex] (35) at (10, -2) {};
		\node [style=none] (36) at (-9.5, 1) {Lemma \ref{lem:mp_avoid_const_A}};
		\node [style=none] (40) at (-0.5, -4) {Proposition \ref{prop:k1_4}};
		\node [style=none] (41) at (8.5, -4) {Proposition \ref{prop:k1_4}};
		\node [style=none] (42) at (-0.5, 1) {Lemma \ref{lem:mp_avoid_const_A}};
		\node [style=none] (43) at (8.5, 1) {Lemma \ref{lem:mp_avoid_const_A}};
		\node [style=none] (44) at (-9.5, -4) {Lemma \ref{lem:mp_avoid_const_S221}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (2) to (3);
		\draw (3) to (4);
		\draw (4) to (5);
		\draw (12) to (13);
		\draw (13) to (14);
		\draw (14) to (15);
		\draw (15) to (16);
		\draw (15) to (17);
		\draw (18) to (19);
		\draw (19) to (20);
		\draw (20) to (21);
		\draw (20) to (22);
		\draw (20) to (23);
		\draw (6) to (8);
		\draw (7) to (8);
		\draw (8) to (9);
		\draw (9) to (10);
		\draw (9) to (11);
		\draw (24) to (25);
		\draw (25) to (26);
		\draw (25) to (27);
		\draw (26) to (28);
		\draw (27) to (29);
		\draw (30) to (34);
		\draw (31) to (34);
		\draw (34) to (35);
		\draw (34) to (32);
		\draw (34) to (33);
	\end{pgfonlayer}
\end{tikzpicture}

